Nagumo Theorem For Constrained Differential Inclusions: Transversal Intersection and Set-Map Regularity

We study a solution-independent condition certifying forward invariance of closed sets for constrained continuous-time systems. The proposed condition is only necessary in general, we establish its sufficiency under three assumptions. These assumptions, related to critical boundary points, restrict the dynamics and enforce mild transversality between the set constraining the dynamics and the set to render forward invariant. When the boundary of the latter set is within the interior of the former, we recover the well-known Nagumo characterization of forward invariance. We further simplify the proposed framework when the considered sets are regular; namely, by considering finitely-represented (resp., polytopic) sets-defined as the intersection of sublevel sets of smooth (resp., linear) functions-yielding conditions directly checkable from the defining functions. These conditions are shown to reduce to finite linear matrix inequalities (LMI)s under polytopic dynamics. These results carry important impacts on safety verification/falsification, reachability analysis, and compositional analysis and design for both constrained and hybrid systems.

==> implications.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,453); %set diagram left start at 0, and has height of 453

%Shape: Rectangle [id:dp6393325536020282] 
\draw   (333.87,149.73) -- (453.54,149.73) -- (453.54,184) -- (333.87,184) -- cycle ;
%Shape: Rectangle [id:dp6622881406530047] 
\draw   (334.07,194.73) -- (455.09,194.73) -- (455.09,222.33) -- (334.07,222.33) -- cycle ;
%Shape: Rectangle [id:dp5091974048721414] 
\draw   (334,236.67) -- (456.54,236.67) -- (456.54,268.33) -- (334,268.33) -- cycle ;
%Shape: Rectangle [id:dp8962117608648654] 
\draw   (550.67,205.67) -- (639.33,205.67) -- (639.33,240.33) -- (550.67,240.33) -- cycle ;
%Shape: Rectangle [id:dp8083346268264653] 
\draw   (334.47,277) -- (458,277) -- (458,317.67) -- (334.47,317.67) -- cycle ;

%======

\draw [color={rgb, 255:red, 74; green, 74; blue, 74 },
       draw opacity=1 ] [line width=1.5]
      (213.79,288.33) -- (263.60,288.33);

%Straight Lines [id:da6512958876856073] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (581.13,240.33) -- (581.54,299.58) -- (461.21,298.29) ;
\draw [shift={(457.21,298.25)}, rotate = 0.61] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.25,-7.81) -- (0,0) -- (16.25,7.81) -- cycle    ;
%Straight Lines [id:da7951537983149746] 
\draw [line width=1.5]    (477.33,224.33) -- (546.46,225.28) ;
\draw [shift={(550.46,225.33)}, rotate = 180.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.25,-7.81) -- (0,0) -- (16.25,7.81) -- cycle    ;
%Straight Lines [id:da8075607002763726] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (213.21,282.58) -- (234.87,283.25) -- (233.21,166.58) -- (214.21,166.58) ;
%Straight Lines [id:da7386643865868749] 
\draw [line width=1.5]    (477.79,209) -- (455.87,208.92) ;
%Straight Lines [id:da49539064814374467] 
\draw [line width=1.5]    (477.13,252.67) -- (456.54,252.58) ;
%Straight Lines [id:da2963473807618595] 
\draw [line width=1.5]    (477.33,283.33) -- (457.75,283.33) ;
%Straight Lines [id:da6858913810431752] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (483.6,355.7) -- (483.87,311.58) -- (458.54,310.92) ;
%Shape: Rectangle [id:dp13018672413011945] 
\draw   (25.54,127.07) -- (213.6,127.07) -- (213.6,194.67) -- (25.54,194.67) -- cycle ;
%Shape: Rectangle [id:dp49136029902694756] 
\draw   (26.33,205.07) -- (212.33,205.07) -- (212.33,247.33) -- (26.33,247.33) -- cycle ;
%Straight Lines [id:da4600139296657383] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (248.93,209.73) -- (330.29,208.88) ;
\draw [shift={(334.29,208.83)}, rotate = 179.4] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.25,-7.81) -- (0,0) -- (16.25,7.81) -- cycle    ;
%Shape: Rectangle [id:dp30795509226018036] 
\draw   (26.21,261.07) -- (213.79,261.07) -- (213.79,297.92) -- (26.21,297.92) -- cycle ;
%Straight Lines [id:da22723391652642788] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (234.38,243.5) -- (329.63,244.14) ;
\draw [shift={(333.63,244.17)}, rotate = 180.38] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.25,-7.81) -- (0,0) -- (16.25,7.81) -- cycle    ;
%Shape: Rectangle [id:dp04698250028739759] 
\draw   (26.54,310.07) -- (213.63,310.07) -- (213.63,326.33) -- (26.54,326.33) -- cycle ;
%Shape: Rectangle [id:dp6746820965503344] 
\draw   (26.54,333.4) -- (214.33,333.4) -- (214.33,371.3) -- (26.54,371.3) -- cycle ;

%Straight Lines [id:da38845751073204404] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (248.93,209.73) -- (211.96,209.83) ;
%Straight Lines [id:da028171348343107305] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (243.71,150.17) -- (244.29,209.83) ;
%Straight Lines [id:da5616743524486659] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (243.71,150.17) -- (213.29,150.17) ;
%Straight Lines [id:da42598783065259804] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (213.54,318.92) -- (247.87,319.58) -- (247.96,264.83) -- (331.29,264.2) ;
\draw [shift={(335.29,264.17)}, rotate = 179.56] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.25,-7.81) -- (0,0) -- (16.25,7.81) -- cycle    ;
%Straight Lines [id:da28219257320918223] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (213.21,136.25) -- (263.33,136.33) ;
%Straight Lines [id:da9148303520017356] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (263,166) -- (329.55,166.12) ;
\draw [shift={(333.55,166.13)}, rotate = 180.1] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.25,-7.81) -- (0,0) -- (16.25,7.81) -- cycle    ;
%Straight Lines [id:da05903837039525783] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (263.33,136.33) -- (263.63,301.17) ;
%Straight Lines [id:da8797265982486921] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (226,353.7) -- (223.87,179.92) -- (213.87,180.25) ;
%Straight Lines [id:da4422731902457083] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (623.01,244.08) -- (624.4,356.5) -- (214.8,354.1) ;
\draw [shift={(622.96,240.08)}, rotate = 89.29] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.25,-7.81) -- (0,0) -- (16.25,7.81) -- cycle    ;
%Straight Lines [id:da11164165882136912] 
\draw [line width=1.5]    (478.87,284.25) -- (477.13,167) ;
%Straight Lines [id:da5832239954611106] 
\draw [line width=1.5]    (477.13,167) -- (453.87,166.92) ;
%Straight Lines [id:da3577170322164691] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (263.63,301.17) -- (333.67,301.67) ;


%%

% New box above Propagation
\draw (333.87,105) -- (453.54,105) -- (453.54,139.27) -- (333.87,139.27) -- cycle;


% Link from F one-sided Loc.Lip to the existing black line
\draw [line width=1.5]
    (453.54,122.14) -- (477.33,122.14) -- (477.33,224.33);



% Text Node
\draw (393.705,122.135) node [anchor=center] {\small $F$ one-sided loc.Lip};




% Text Node
\draw (281.67,151.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{162.86pt}\setlength\topsep{0pt}
\begin{center}
{\small Assumption~\ref{ass_propagation}}\\{\small (Propagation)}
\end{center}

\end{minipage}};
% Text Node
\draw (338.4,282.07) node [anchor=north west][inner sep=0.75pt]    {${\textstyle F( x) \ \subset T_{K}( x)} \ $};
% Text Node
\draw (279.4,194.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{166.94pt}\setlength\topsep{0pt}
\begin{center}
{\small Assumption~\ref{ass_decisiveness}}\\{\small (Decisiveness)}
\end{center}

\end{minipage}};
% Text Node
\draw (277.4,239.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{168.47pt}\setlength\topsep{0pt}
\begin{center}
{\small Assumption~\ref{ass_transversality}}\\{\small (Transversality)}
\end{center}

\end{minipage}};
% Text Node
\draw (554.67,208.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{56.59pt}\setlength\topsep{0pt}
\begin{center}
$K$ forward\\invariant
\end{center}

\end{minipage}};
% Text Node
\draw (348.37,299.53) node [anchor=north west][inner sep=0.75pt]    {${\textstyle \forall x\in K\ \cap \mathrm{int}( C)}$};

% Text Node
\draw (481.3,207.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Thm.~\ref{theo_main_result}}};
% Text Node

% New box: F lsc
\draw (334.47,327) -- (458,327) -- (458,352) -- (334.47,352) -- cycle;

% Text Node
\draw (396.235,339.5) node [anchor=center][inner sep=0.75pt]
    {\small $F$ continuous};


% Branch from F lsc to black line
\draw [color={rgb, 255:red, 74; green, 74; blue, 74}, line width=1.5]
    (334.47,344.135) -- (263.63,344.135) -- (263.63,301.17);

% F lsc -> pink line
\draw [color={rgb, 255:red, 189; green, 16; blue, 224}, line width=1.5]
    (458,344.135) -- (500,344.135) -- (500,299.58) -- (581.54,299.58);



\draw (-26.8,133.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{210.8pt}\setlength\topsep{0pt}
\begin{center}
{\small $(K, C)$ finitely represented }
\\{\small + }
\\{Assumption~\ref{ass_cq_practical} }\\{\small  (constraint qualification) }
\end{center}

\end{minipage}};
% Text Node
\draw (-43.6,210.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{244.97pt}\setlength\topsep{0pt}
\begin{center}
{\small Assumption~\ref{ass_decisiveness_pra} (decisiveness}\\{\small for finitely-represented sets) }
\end{center}

\end{minipage}};
% Text Node
\draw (-47.47,264.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{242.42pt}\setlength\topsep{0pt}
\begin{center}
{\small Assumption~\ref{ass_transversalityPra} (transversality}\\{\small for finitely-represented sets)}
\end{center}

\end{minipage}};
% Text Node
\draw (56.93,310.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{90.44pt}\setlength\topsep{0pt}
\begin{center}
{\small $K$ and $C$  polytopic}
\end{center}

\end{minipage}};
% Text Node
\draw (267.67,225.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textcolor[rgb]{0.96,0.65,0.14}{Prop.~\ref{prop_transpractical}}}};
% Text Node
\draw (54,337.07) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{94.51pt}\setlength\topsep{0pt}
%\begin{center}
$ \partial K \cap \mathrm{int}( C)$  dense in  $\partial ( K\cap C) $
%\end{center}

\end{minipage}};
% Text Node
\draw (268.5,189.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.91] [align=left] {{\small Prop.~\ref{prop_nontang_prac}}};
% Text Node
\draw (269.21,267.64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-0.91] [align=left] {{\small Lem.~\ref{lem_trans_poly}}};
% Text Node
\draw (270.95,145.03) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ,rotate=-0.91] [align=left] {{\small Lem.~\ref{lem_transPrac_implies_eqTangCond}}};

% Text Node
\draw (519.83,280.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.74,0.06,0.88}{{\small Thm.~\ref{theo_main_result}}}};
% Text Node
\draw (554.5,335.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.31,0.89,0.76}{{\small Thm.~\ref{thm2_practical}}}};

\end{tikzpicture}


==> no_transversality.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon Curved [id:ds1809626499391902] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.61 ] (369.04,108.9) .. controls (368.93,99.3) and (369.04,86.31) .. (371.89,70) .. controls (374.74,53.69) and (378.58,43.59) .. (382.64,38.75) .. controls (386.71,33.91) and (387.99,33.44) .. (394.64,31.25) .. controls (401.29,29.06) and (406.81,28.45) .. (410.89,28.25) .. controls (414.98,28.05) and (428.82,28.19) .. (428.64,28.25) .. controls (428.47,28.31) and (429.64,150) .. (429.39,149.25) .. controls (429.14,148.5) and (369.39,149) .. (369.14,149.15) .. controls (368.88,149.3) and (369.14,118.5) .. (369.04,108.9) -- cycle ;
%Curve Lines [id:da5597174271728653] 
\draw    (369.04,108.9) .. controls (369.36,60.63) and (377.83,40.08) .. (388.49,33.54) .. controls (399.14,27) and (412.47,28.13) .. (428.39,28.25) ;
%Flowchart: Process [id:dp4283246197327384] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.38 ] (306.03,27.25) -- (369.14,27.25) -- (369.14,150.15) -- (306.03,150.15) -- cycle ;
%Flowchart: Process [id:dp9329722877064369] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.61 ] (306.14,108.9) -- (369.04,108.9) -- (369.04,150.15) -- (306.14,150.15) -- cycle ;
%Straight Lines [id:da04463196187210117] 
\draw    (369.14,27.25) -- (368.96,120.15) -- (368.89,150.15) ;
%Shape: Circle [id:dp03533388794800074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.04,38.11) .. controls (380.39,36.67) and (381.84,35.79) .. (383.28,36.14) .. controls (384.72,36.5) and (385.6,37.95) .. (385.25,39.39) .. controls (384.9,40.83) and (383.44,41.71) .. (382,41.36) .. controls (380.56,41) and (379.68,39.55) .. (380.04,38.11) -- cycle ;
%Straight Lines [id:da3064457059820662] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (368.89,36.5) -- (368.67,54.5) ;
\draw [shift={(368.64,56.5)}, rotate = 270.7] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9060631998434954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.14,36.5) .. controls (366.14,34.98) and (367.37,33.75) .. (368.89,33.75) .. controls (370.41,33.75) and (371.64,34.98) .. (371.64,36.5) .. controls (371.64,38.02) and (370.41,39.25) .. (368.89,39.25) .. controls (367.37,39.25) and (366.14,38.02) .. (366.14,36.5) -- cycle ;
%Straight Lines [id:da5121789163484267] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (368.64,56.5) -- (381.4,40.32) ;
\draw [shift={(382.64,38.75)}, rotate = 128.26] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3429967642000876] 
\draw    (305.89,109.25) -- (369.29,109.4) ;
%Shape: Circle [id:dp17266733948841628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.79,97.1) .. controls (367.14,95.66) and (368.59,94.78) .. (370.03,95.13) .. controls (371.47,95.48) and (372.35,96.93) .. (372,98.37) .. controls (371.65,99.81) and (370.2,100.69) .. (368.76,100.34) .. controls (367.32,99.99) and (366.44,98.54) .. (366.79,97.1) -- cycle ;
%Straight Lines [id:da4587648629630102] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (368.48,87.88) -- (368.78,140.3) ;
\draw [shift={(368.79,142.3)}, rotate = 269.68] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp912907584618971] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365.73,90.88) .. controls (365.73,89.36) and (366.96,88.13) .. (368.48,88.13) .. controls (370,88.13) and (371.23,89.36) .. (371.23,90.88) .. controls (371.23,92.39) and (370,93.63) .. (368.48,93.63) .. controls (366.96,93.63) and (365.73,92.39) .. (365.73,90.88) -- cycle ;
%Straight Lines [id:da0497556553666989] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (368.79,142.3) -- (369.37,99.73) ;
\draw [shift={(369.4,97.74)}, rotate = 90.78] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21135227103463083] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (306.14,150.15) -- (430.14,150.5) ;
%Straight Lines [id:da42870782974893396] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (430.39,26) -- (430.14,150.5) ;

% Text Node
\draw (350.87,29.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xslant=0.01]  {$x_{1}$};
% Text Node
\draw (352.86,43.28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.3]  {${\textstyle \textcolor[rgb]{0.25,0.46,0.02}{v}\textcolor[rgb]{0.25,0.46,0.02}{_{1}}}$};
% Text Node
\draw (408.09,131.15) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (311.03,31.65) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (350.12,83.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xslant=0.01]  {$\hat{x}_{1}$};
% Text Node
\draw (370.39,115.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ,rotate=-358.78]  {${\textstyle \textcolor[rgb]{0.56,0.07,1}{-}\textcolor[rgb]{0.56,0.07,1}{\hat{v}}\textcolor[rgb]{0.56,0.07,1}{_{\textcolor[rgb]{0.56,0.07,1}{2}}}}$};
% Text Node
\draw (355.11,115.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.3]  {${\textstyle \textcolor[rgb]{0.25,0.46,0.02}{\hat{v}}\textcolor[rgb]{0.25,0.46,0.02}{_{1}}}$};
% Text Node
\draw (310.09,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$K\ \cap C$};
% Text Node
\draw (372.64,55.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ,rotate=-316.18]  {${\textstyle \textcolor[rgb]{0.56,0.07,1}{-v}\textcolor[rgb]{0.56,0.07,1}{_{\textcolor[rgb]{0.56,0.07,1}{2}}}}$};
% Text Node
\draw (385.28,36.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (373.37,91.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xslant=0.01]  {$\hat{x}_{2}$};


\end{tikzpicture}


==> transversality.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Process [id:dp00555564857519264] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.38 ] (290.89,26) -- (352.14,26) -- (352.14,148) -- (290.89,148) -- cycle ;
%Shape: Polygon Curved [id:ds6775432945047656] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.61 ] (337.09,115.75) .. controls (336.28,115.25) and (351.09,119.25) .. (363.84,101) .. controls (376.59,82.75) and (380.09,55.5) .. (388.59,43) .. controls (397.09,30.5) and (411.89,31) .. (412.39,30.25) .. controls (412.89,29.5) and (412.64,146.5) .. (412.51,146.75) .. controls (412.38,147) and (336.78,149) .. (337.09,148) .. controls (337.39,147) and (337.89,116.25) .. (337.09,115.75) -- cycle ;
%Curve Lines [id:da5440961480209053] 
\draw    (337.09,115.75) .. controls (385.64,115) and (369.14,31) .. (412.39,30.25) ;
%Flowchart: Process [id:dp497104883454593] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.61 ] (290.89,115.9) -- (337.52,115.9) -- (337.52,148) -- (290.89,148) -- cycle ;
%Straight Lines [id:da3379151604331784] 
\draw    (352.14,26) -- (352.14,148) ;
%Straight Lines [id:da18121048374621318] 
\draw    (291.14,115.75) -- (337.09,115.75) ;
%Shape: Circle [id:dp48859451084497885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.96,40) .. controls (388.96,38.69) and (390.03,37.63) .. (391.34,37.63) .. controls (392.65,37.63) and (393.71,38.69) .. (393.71,40) .. controls (393.71,41.31) and (392.65,42.38) .. (391.34,42.38) .. controls (390.03,42.38) and (388.96,41.31) .. (388.96,40) -- cycle ;
%Straight Lines [id:da11520458643988307] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (352.09,81) -- (380.75,51.19) -- (389.96,41.45) ;
\draw [shift={(391.34,40)}, rotate = 133.41] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5492036216299669] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (351.84,43.5) -- (352.07,79) ;
\draw [shift={(352.09,81)}, rotate = 269.62] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp4469079844906929] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (364.25,95.63) .. controls (364.25,94.31) and (365.31,93.25) .. (366.63,93.25) .. controls (367.94,93.25) and (369,94.31) .. (369,95.63) .. controls (369,96.94) and (367.94,98) .. (366.63,98) .. controls (365.31,98) and (364.25,96.94) .. (364.25,95.63) -- cycle ;
%Straight Lines [id:da1963297035758904] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (352.39,122) -- (365.68,97.39) ;
\draw [shift={(366.63,95.63)}, rotate = 118.35] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1849484542522951] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (351.86,93.34) -- (352.35,120) ;
\draw [shift={(352.39,122)}, rotate = 268.93] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp862499514238031] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.75,41.45) .. controls (349.1,40.01) and (350.56,39.13) .. (352,39.48) .. controls (353.44,39.83) and (354.32,41.28) .. (353.96,42.72) .. controls (353.61,44.16) and (352.16,45.04) .. (350.72,44.69) .. controls (349.28,44.34) and (348.4,42.89) .. (348.75,41.45) -- cycle ;
%Shape: Circle [id:dp4129592914712117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.25,92.7) .. controls (349.6,91.26) and (351.06,90.38) .. (352.5,90.73) .. controls (353.94,91.08) and (354.82,92.53) .. (354.46,93.97) .. controls (354.11,95.41) and (352.66,96.29) .. (351.22,95.94) .. controls (349.78,95.59) and (348.9,94.14) .. (349.25,92.7) -- cycle ;
%Straight Lines [id:da5792329483637264] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (290.89,148) -- (413.39,148.5) ;
%Straight Lines [id:da30252955295115846] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (414.14,28.75) -- (413.39,148.5) ;

% Text Node
\draw (295.29,30.15) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (334,37.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (391.34,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (370.5,90.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\hat{x}_{2}$};
% Text Node
\draw (334,84.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\hat{x}_{1}$};
% Text Node
\draw (354.96,62.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ,rotate=-314.17]  {${\textstyle \textcolor[rgb]{0.56,0.07,1}{-v}\textcolor[rgb]{0.56,0.07,1}{_{\textcolor[rgb]{0.56,0.07,1}{2}}}}$};
% Text Node
\draw (338.86,55.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.3]  {${\textstyle \textcolor[rgb]{0.25,0.46,0.02}{v}\textcolor[rgb]{0.25,0.46,0.02}{_{1}}}$};
% Text Node
\draw (336.61,100.28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.3]  {${\textstyle \textcolor[rgb]{0.25,0.46,0.02}{\hat{v}}\textcolor[rgb]{0.25,0.46,0.02}{_{1}}}$};
% Text Node
\draw (356.39,111.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ,rotate=-358.78]  {${\textstyle \textcolor[rgb]{0.56,0.07,1}{-}\textcolor[rgb]{0.56,0.07,1}{\hat{v}}\textcolor[rgb]{0.56,0.07,1}{_{\textcolor[rgb]{0.56,0.07,1}{2}}}}$};
% Text Node
\draw (393.09,127.65) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (294.09,132.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$K\ \cap C$};


\end{tikzpicture}

